Classical topological paramagnetism

Topological phases of matter are one of the hallmarks of quantum condensed matter physics. One of their striking features is a bulk-boundary correspondence wherein the topological nature of the bulk manifests itself on boundaries via exotic massless phases. In classical wave phenomena analogous effects may arise; however, these cannot be viewed as equilibrium phases of matter. Here we identify a set of rules under which robust equilibrium classical topological phenomena exist. We write down simple and analytically tractable classical lattice models of spins and rotors in two and three dimensions which, at suitable parameter ranges, are paramagnetic in the bulk but nonetheless exhibit some unusual long-range or critical order on their boundaries. We point out the role of simplicial cohomology as a means of classifying, writing-down, and analyzing such models. This opens a new experimental route for studying strongly interacting topological phases of spins.

==> 2D_conf.tex <==

% \begin{figure}[ht!]
%   \newcommand{\Height}{2}
% \newcommand{\Width}{4}
% \input{2D_conf.tex}
%   \caption{Pictorial representation of low energy configurations of
%     the $2D$ classical topological paramagnet.  
%     Red lines are domain walls of the spins, while the blue ones are those
%     where the link variable $U=-1$. 
%     In the bulk both of these lines must form closed paths and 
%     energetically they are also encouraged to pair up, and
%     at a boundary (bottom) $\sigma$ has long range order.}
% \label{fig:conf}
% \end{figure}


\begin{tikzpicture}[scale=1,thick]

\coordinate (O) at (0,0);
\coordinate (A) at (\Width,0);
\coordinate (B) at (\Width,\Height);
\coordinate (C) at (0,\Height);

\draw[fill=red!20,opacity=0.8] (O) -- (A) -- (B) -- (C) -- cycle; % rect
%\draw[yellow!80] (O) -- (A); % Bottom line

%legend
\begin{scope}[yshift=.5cm]
\begin{scope}[xshift=5cm,yshift=0cm,scale=.5]
\node at (.5,2.5) {$U$};
\draw (0,0) rectangle (1,1);
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black] at (0,0) {};  
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black] at (1,0) {};  
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black] at (1,1) {};  
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black] at (0,1) {};  
\draw[blue] (.5,-.5)--(.5,.5)--(-.5,.5);
\node[label=below:{{\footnotesize $-1$}}] at (.5,0) {};
\node[label=left:{{\footnotesize $-1$}}] at (0,.5) {};
\node[label=right:{{\footnotesize $1$}}] at (1,.5) {};
\node[label=above:{{\footnotesize $1$}}] at (.5,1) {};
\end{scope}
\begin{scope}[xshift=6.5cm,yshift=0cm,scale=.5]
\node at (.5,2.5) {$\sigma$};
\draw (0,0) rectangle (1,1);
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black,label=below:
{{\footnotesize$\uparrow$}}] at (0,0) {};  
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black,label=below:
{{\footnotesize $\downarrow$}}] at (1,0) {};  
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black,label=above:
{{\footnotesize $\uparrow$}}] at (1,1) {};  
\node[inner sep=0pt,minimum size=.1cm,circle,fill=black,label=above:
{{\footnotesize $\uparrow$}}] at (0,1) {};  
\draw[red] (.5,-.5)--(.5,.5)--(1.5,.5);
\end{scope}
\end{scope}

\def \a {3}
\def \b {2}
\def \c {4}
\pgfmathsetmacro{\n}{\a+\b+\c}
\foreach \s in {0,...,\a}
{
  \node[draw, circle, fill=black, inner sep=0pt,minimum size=.1cm,
  label=below:{$\uparrow$}] at (\Width/\n * \s,0) {};
}
\pgfmathsetmacro{\i}{\a+1}
\pgfmathsetmacro{\j}{\a+\b}
\foreach \s in {\i,...,\j}
{
  \node[draw, circle, fill=black, inner sep=0pt,minimum size=.1cm,
  label=below:{$\downarrow$}] at (\Width/\n * \s,0) {};
}
\pgfmathsetmacro{\i}{\a+\b+1}
\pgfmathsetmacro{\j}{\n}
\foreach \s in {\i,...,\j}
{
  \node[draw, circle, fill=black, inner sep=0pt,minimum size=.1cm,
  label=below:{$\uparrow$}] at (\Width/\n * \s,0) {};
}

%bulk
\begin{scope}[xshift=-1.5cm,yshift=-.2cm]
\draw[red!65!white] (3,1.5) ellipse (.75cm and .4cm);
\draw[blue!65!white] (3,1.5) ellipse (.85cm and .5cm);            
\end{scope}
%bdry
\begin{scope}[rotate=90,xshift=-.5cm,yshift=-3.125cm]
\draw[red!65!white] (.5,1.5) to[out=40, in=-40, looseness=3] (.5,.75);  
\end{scope}
\end{tikzpicture}


==> Braiding.tex <==
  \begin{tikzpicture}
    \draw[->] (-.5,-.5)--(-.5,1.75) node[left] {$\tau$};
    \begin{scope}
      \node at (1.125,-.5) {(a)};
      \draw[fill=green] (.75,.75) arc (180:0:.75cm and .25 cm);
      \draw[fill=blue,opacity=0.65] (0,0) rectangle (1.5,1.5);
      \draw[fill=green] (.75,.75) arc (180:360:.75cm and .25 cm);
      \node at (.25,1.25) {$S_1$};
      \node at (1.75,.75) {$S_2$};
    \end{scope}
    \begin{scope}[xshift=4cm]
      \node at (1.6,-.5) {(b)};
      \draw[fill=blue,opacity=0.65] (0,0) rectangle (1.5,1.5);
      \node at (.25,1.25) {$S_1$};
      \begin{scope}[xshift=1cm,yshift=0cm]
        \draw[fill=green] (.75,.75) arc (180:0:.75cm and .25 cm);
        \draw[fill=green] (.75,.75) arc (180:360:.75cm and .25 cm);
      \node at (1.5,.75) {$S_2$};
      \end{scope}
    \end{scope}
  \end{tikzpicture}


==> S1capS2.tex <==
  \begin{tikzpicture}[scale=0.5]
    \begin{scope}[decoration={ markings, mark=at position 0.5 with 
      {\arrow[scale=1.5]{>}}}]
      \draw[postaction={decorate}] (0,0)--(8,0);
      \draw[postaction={decorate}] (8,0)--(8,4);
      \draw[postaction={decorate}] (0,4)--(8,4);
      \draw[postaction={decorate}] (0,0)--(0,4);
    \end{scope}
    \foreach \x in {1,...,7}
    \draw (\x,0)--(\x,4);
    \foreach \y in {1,...,3}  
    \draw (0,\y)--(8,\y);
    \draw[<-] (3.5,1.75) arc (90:350:.25);
    \foreach \x [count=\i] in {5,...,8}
    {
      \draw[red,decorate,
      decoration={snake,amplitude=.4mm,segment length=2mm}]%,post length=1mm}] 
      (\x,2)--(\x,3);
      \node at (\x-.25,2-.25) {{\tiny $\i$}};
      \node at (\x-.25,3+.25) {{\tiny $\i '$}};
    }
  \end{tikzpicture}


==> conf.tex <==

  \begin{tikzpicture}[scale=1,thick]

\coordinate (O) at (0,0,0);
\coordinate (A) at (0,\Width,0);
\coordinate (B) at (0,\Width,\Height);
\coordinate (C) at (0,0,\Height);
\coordinate (D) at (\Depth,0,0);
\coordinate (E) at (\Depth,\Width,0);
\coordinate (F) at (\Depth,\Width,\Height);
\coordinate (G) at (\Depth,0,\Height);

\draw[fill=yellow!80] (O) -- (C) -- (G) -- (D) -- cycle;% Bottom Face
\draw[fill=blue!30] (O) -- (A) -- (E) -- (D) -- cycle;% Back Face
\draw[fill=red!10] (O) -- (A) -- (B) -- (C) -- cycle;% Left Face
\draw[fill=red!20,opacity=0.8] (D) -- (E) -- (F) -- (G) -- cycle;% Right Face
\draw[fill=red!20,opacity=0.6] (C) -- (B) -- (F) -- (G) -- cycle;% Front Face
\draw[fill=red!20,opacity=0.8] (A) -- (B) -- (F) -- (E) -- cycle;% Top Face

%legend
\node at (\Depth-1.5,-.4,0) {{\footnotesize boundary}};
\draw[thin] (\Depth+.75, \Height-1)--(\Depth+.75, \Height-.5)--
 (\Depth+.85, \Height-.4)--(\Depth+.85, \Height-.9)--
 (\Depth+.75, \Height-1);
\node at (\Depth+.6, \Height-.5) {{\tiny $p$}};
\draw[red] (\Depth+.5, \Height-.75)--(\Depth+1, \Height-.75) node[right,black] 
{{\footnotesize $: (-)^{\omega_p}=-1$}};

\begin{scope}[yshift=-.75cm]
  \draw[thin] (\Depth+.75, \Height-1)--(\Depth+.75, \Height-.5)--
 (\Depth+.85, \Height-.4)--(\Depth+.85, \Height-.9)--
 (\Depth+.75, \Height-1);
\node at (\Depth+.6, \Height-.5) {{\tiny $p$}};
\draw[blue] (\Depth+.5, \Height-.75)--(\Depth+1, \Height-.75) node[right,black] 
{{\footnotesize $: (AAAA)_p=-1$}};

\end{scope}



%     %surface
%     \fill [fill=gray,path fading=fade right]
%     (0,0)--(0,2)--(1,2.5)--(1,.5)--cycle;
%     \draw[thin,path fading=east] (0,0)-- ++(0,1pt);
% %    \draw[thin,path fading=east] (0,2)--(6,2);
% %    \draw[thin,path fading=east] (0,2)--(6,2);
%     %bdry
\begin{scope}[xshift=-.25cm]
        \begin{scope}[rotate=90,scale=0.75,xshift=-.9cm,yshift=-2cm]
    \draw[red!65!white] (.5,1.5) to[out=30, in=-30, looseness=4] (.5,.75);

 %   \draw[blue] (.6,1.6) to[out=30, in=-30, looseness=3] (.6,.6)
   % to[out=160, in=160, looseness=4] (.6,.5)
    %to[out=-30, in=30, looseness=2.75] (.6,1.75)
    %to[out=-90-60, in=-90-60, looseness=2.75] (.6,1.6);          
        \end{scope}
%     %bulk
        \begin{scope}[scale=0.75,xshift=-.25cm,yshift=-1.1cm]
     \draw[red!65!white] (3,1.5) ellipse (.75cm and .4cm);
     \draw[blue!65!white] (3,1.5) ellipse (.85cm and .5cm);          
%     %monopoles
     \begin{scope}[xshift=-.5cm,yshift=-0cm]
    \node[cross out,rotate=50,draw=blue!65!white, inner sep=0pt,outer sep=0pt,minimum size=3pt] (a) at (5,1.5) {};
    \node[cross out,rotate=30,draw=blue!65!white, inner sep=0pt,outer sep=0pt,minimum size=3pt] (b) at (5.5,1) {};
    \draw[blue!65!white] (5,1.5) to[out=-30, in=120] (5.5,1);
        \end{scope}
     \end{scope}
\end{scope}
  \end{tikzpicture}


==> conf_omega0.tex <==
\begin{tikzpicture}
  \begin{scope}[decoration={ markings, mark=at position 0.5 with 
      {\arrow[scale=1.5]{>}}}]
    %front
    \draw[postaction={decorate}] (0,0)--(1,0) node[below] {{\tiny $3$}};
    \draw[postaction={decorate}] (1,1)--(1,0) ;
    \draw[postaction={decorate}] (0,1)--(1,1); %node[above] {{\tiny $2$}};
    \draw[postaction={decorate}] (0,1)--(0,0) node[below] {{\tiny $4$}};
    \draw[->] (.5,.75) arc (90:350:.25);
    \node at (-.1,1) {{\tiny $1$}};
    \node at (1.1,1) {{\tiny $2$}};
    %right
    \draw[postaction={decorate}] (1,0)--(1+.5,0.25);
    \draw[postaction={decorate}] (1.5,1+.25)--(1.5,0.25);
    \draw[postaction={decorate}] (1,1)--(1.5,1.25);
    %top
    \draw[postaction={decorate}] (0,1)--(.5,1.25);
    \draw[postaction={decorate}] (.5,1.25)--(1.5,1.25);
	% omega def
	\node at (5,.5) {$\omega_p =
			-\frac{1-\sigma_1\sigma_2}{4}
			-\frac{1-\sigma_2\sigma_3}{4}
			+\frac{1-\sigma_3\sigma_4}{4}
			+\frac{1-\sigma_4\sigma_1}{4}
			$};
  \end{scope}
  \begin{scope}[scale=.7,yshift=-2cm]
	\begin{scope}[xshift=0cm]
		\draw (0,0) rectangle (1,1);
		\node at (.5,-.5) {$0$};
		\node at (0,-.15) {{\tiny $+$}};
		\node at (1,-.15) {{\tiny $+$}};
		\node at (1,1+.15) {{\tiny $+$}};
		\node at (0,1+.15) {{\tiny $+$}};
	\end{scope}
	\begin{scope}[xshift=1.5cm]
		\draw (0,0) rectangle (1,1);
		\node at (.5,-.5) {$0$};
		\node at (0,-.15) {{\tiny $-$}};
		\node at (1,-.15) {{\tiny $+$}};
		\node at (1,1+.15) {{\tiny $-$}};
		\node at (0,1+.15) {{\tiny $+$}};
		\draw[very thick] (0,.5)--(.5,.5)--(.5,1);
		\draw[very thick] (0.5,0)--(.5,.5)--(1,.5);
	\end{scope}
\begin{scope}[xshift=3cm]
		\draw (0,0) rectangle (1,1);
				\node at (.5,-.5) {$0$};
		\node at (0,-.15) {{\tiny $+$}};
		\node at (1,-.15) {{\tiny $+$}};
		\node at (1,1+.15) {{\tiny $+$}};
		\node at (0,1+.15) {{\tiny $-$}};
		\draw[very thick] (0,.5)--(.5,.5)--(.5,1);
	\end{scope}
	\begin{scope}[xshift=4.5cm]
		\draw (0,0) rectangle (1,1);
				\node at (.5,-.5) {$0$};
		\node at (0,-.15) {{\tiny $+$}};
		\node at (1,-.15) {{\tiny $-$}};
		\node at (1,1+.15) {{\tiny $+$}};
		\node at (0,1+.15) {{\tiny $+$}};
		\draw[very thick] (0.5,0)--(.5,.5)--(1,.5);
	\end{scope}
	\begin{scope}[xshift=6cm]
		\draw (0,0) rectangle (1,1);
				\node at (.5,-.5) {$1$};
		\node at (0,-.15) {{\tiny $-$}};
		\node at (1,-.15) {{\tiny $+$}};
		\node at (1,1+.15) {{\tiny $+$}};
		\node at (0,1+.15) {{\tiny $+$}};
		\draw[very thick] (0,.5)--(.5,.5)--(.5,0);
	\end{scope}
	\begin{scope}[xshift=7.5cm]
		\draw (0,0) rectangle (1,1);
				\node at (.5,-.5) {$-1$};
		\node at (0,-.15) {{\tiny $+$}};
		\node at (1,-.15) {{\tiny $+$}};
		\node at (1,1+.15) {{\tiny $-$}};
		\node at (0,1+.15) {{\tiny $+$}};
		\draw[very thick] (0.5,1)--(.5,.5)--(1,.5);
	\end{scope}
	\begin{scope}[xshift=9cm]
		\draw (0,0) rectangle (1,1);
				\node at (.5,-.5) {$0$};
		\node at (0,-.15) {{\tiny $-$}};
		\node at (1,-.15) {{\tiny $+$}};
		\node at (1,1+.15) {{\tiny $+$}};
		\node at (0,1+.15) {{\tiny $-$}};
		\draw[very thick] (0.5,0)--(.5,1);
	\end{scope}
	\begin{scope}[xshift=10.5cm]
		\draw (0,0) rectangle (1,1);
				\node at (.5,-.5) {$0$};
		\node at (0,-.15) {{\tiny $+$}};
		\node at (1,-.15) {{\tiny $+$}};
		\node at (1,1+.15) {{\tiny $-$}};
		\node at (0,1+.15) {{\tiny $-$}};
		\draw[very thick] (0,0.5)--(1,.5);
	\end{scope}
\end{scope}
\end{tikzpicture}

